NICA fixed target mode: soft jet studies in the relative 4-velocity space

Experimental results obtained by studying the properties of soft jets in the 4-velocity space at $\sqrt{s} \sim 2-20$ GeV are presented. The changes in the mean distance from the jet axis to the jet particles, the mean kinetic energy of these particles, and the cluster dimension in response to the growth of the collision energy are consistent with the assumption that quark degrees of freedom manifest themselves in processes of pion jet production at intermediate energies. The energy at which quark degrees of freedom begin to manifest themselves experimentally in the production of soft pion jets is estimated for the first time. The estimated value of this energy is $2.8 \pm 0.6$ GeV. The suggestions are made for future investigations on NICA.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

